Harmonic Alignment

We propose a novel framework for combining datasets via alignment of their intrinsic geometry. This alignment can be used to fuse data originating from disparate modalities, or to correct batch effects while preserving intrinsic data structure. Importantly, we do not assume any pointwise correspondence between datasets, but instead rely on correspondence between a (possibly unknown) subset of data features. We leverage this assumption to construct an isometric alignment between the data. This alignment is obtained by relating the expansion of data features in harmonics derived from diffusion operators defined over each dataset. These expansions encode each feature as a function of the data geometry. We use this to relate the diffusion coordinates of each dataset through our assumption of partial feature correspondence. Then, a unified diffusion geometry is constructed over the aligned data, which can also be used to correct the original data measurements. We demonstrate our method on several datasets, showing in particular its effectiveness in biological applications including fusion of single-cell RNA sequencing (scRNA-seq) and single-cell ATAC sequencing (scATAC-seq) data measured on the same population of cells, and removal of batch effect between biological samples.

==> Figures/Biology/aligned.tex <==
\includegraphics[width=\textwidth]{Figures/Biology/aligned_fig.pdf}


==> Figures/Biology/noisy.tex <==
\includegraphics[width=\textwidth]{Figures/Biology/beforedenoising.pdf}

==> Figures/Biology/unaligned.tex <==
\includegraphics[width=\textwidth]{Figures/Biology/unaligned_fig.pdf}


==> Figures/Comparison/accuracy.tex <==
\includegraphics[width=\textwidth]{Figures/Comparison/compacc.pdf}


==> Figures/Comparison/mnist_databalance.tex <==
\includegraphics[width=\textwidth]{Figures/Comparison/databalance.pdf}


==> Figures/MNIST/mnist_columncorrespondence.tex <==
\includegraphics[width=0.5\textwidth]{Figures/MNIST/columncorrespondence.pdf}

==> Figures/MNIST/mnist_recons.tex <==
\includegraphics[width=\textwidth]{Figures/MNIST/mnist_recons_fig.pdf}

